Review of Serial and Parallel Min-Cut/Max-Flow Algorithms for Computer Vision

Minimum cut/maximum flow (min-cut/max-flow) algorithms solve a variety of problems in computer vision and thus significant effort has been put into developing fast min-cut/max-flow algorithms. As a result, it is difficult to choose an ideal algorithm for a given problem. Furthermore, parallel algorithms have not been thoroughly compared. In this paper, we evaluate the state-of-the-art serial and parallel min-cut/max-flow algorithms on the largest set of computer vision problems yet. We focus on generic algorithms, i.e., for unstructured graphs, but also compare with the specialized GridCut implementation. When applicable, GridCut performs best. Otherwise, the two pseudoflow algorithms, Hochbaum pseudoflow and excesses incremental breadth first search, achieves the overall best performance. The most memory efficient implementation tested is the Boykov-Kolmogorov algorithm. Amongst generic parallel algorithms, we find the bottom-up merging approach by Liu and Sun to be best, but no method is dominant. Of the generic parallel methods, only the parallel preflow push-relabel algorithm is able to efficiently scale with many processors across problem sizes, and no generic parallel method consistently outperforms serial algorithms. Finally, we provide and evaluate strategies for algorithm selection to obtain good expected performance. We make our dataset and implementations publicly available for further research.

==> tikz/augmentedpath.tikz <==
\begin{tikzpicture}
	
	\bboxelse
	
	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	\foreach \i in{1, ..., 12}{
		\node[vertex](v\i) at (v\i) {};}

	\def\lw{4pt}
	\def\shading{0.2} 
	\begin{scope}[transparency group, opacity = \shading]
		\draw[deficitblue, edgeshaded] (s)--(v1);
		\draw[deficitblue, edgeshaded] (v1)--(v2);
		\draw[deficitblue, edgeshaded] (v2)--(v3);
		\draw[deficitblue, edgeshaded] (v3)--(v4);
		\draw[deficitblue, edgeshaded] (v4)--(v5);
		\draw[deficitblue, edgeshaded] (v5.180)--(v11.40);
		\draw[deficitblue, edgeshaded] (v11.160)--(v10.20);
		\draw[deficitblue, edgeshaded] (v10)--(v12);
		\draw[deficitblue, edgeshaded] (v11)--(v10);
		\draw[deficitblue, edgeshaded] (v10)--(v12);
		\draw[deficitblue, edgeshaded] (v12)--(v9);	
		\draw[deficitblue, edgeshaded] (v9)--(t);
	\end{scope}

	\begin{scope}[transparency group, opacity = \shading]
		\draw[floworange, edgeshaded] (v6)--(v10);
		\draw[orange, edgeshaded] (v10.340)--(v11.200);
		\draw[floworange, edgeshaded] (v11.0)--(v5.220);
	\end{scope}

	\begin{scope}[transparency group, opacity = 2*\shading]
	\draw[excessred, edgeshaded] (s)--(v6);
	\draw[excessred, edgeshaded] (v5)--(t);
	\end{scope}

	\draw[edge] (s)--node[weight]{\fflow{0}{10}} (v1);
	\draw[edge] (v1)--node[weight]{\fflow{0}{20}} (v2);
	\draw[edge] (v2)--node[weight]{\fflow{0}{15}} (v3);
	\draw[edge] (v3)--node[weight]{\fflow{0}{9}} (v4);
	\draw[edge] (v4)--node[weight]{\fflow{0}{8}} (v5);
	\draw[edge] (v5)--node[weight]{${\color{excessred}10/}10$} (t);
	
	\draw[edge] (s)--node[weight]{${\color{excessred}10/}10$} (v6);
	\draw[edge] (v6)--node[weight]{\fflow{0}{3}} (v7);
	\draw[edge] (v7)--node[weight]{\fflow{0}{9}} (v8);
	\draw[edge] (v8)--node[weight]{\fflow{0}{4}} (v9);
	\draw[edge] (v9)--node[weight]{\fflow{0}{10}} (t);
	
	\draw[edge] (v6)--node[weight]{\fflow{10}{15}} (v10);
	\draw[edge] (v7)--node[weight]{\fflow{0}{5}} (v12);
	
	\draw[edge] (v10)--node[weight]{\fflow{0}{7}} (v2);
	\draw[edge] (v10)--node[weight]{\fflow{0}{2}} (v4);
	\draw[edge] (v10)--node[weight]{\fflow{10}{20}} (v11);
	\draw[edge] (v10)--node[weight]{\fflow{0}{6}} (v12);
	
	\draw[edge] (v11)--node[weight]{\fflow{10}{12}} (v5);
	\draw[edge] (v12)--node[weight]{\fflow{0}{6}} (v9);		
	
	\def\shading{0.05} 
	\begin{scope}[transparency group, opacity = \shading]
	\draw[deficitblue, edgeshaded] (s)--(v1);
	\draw[deficitblue, edgeshaded] (v1)--(v2);
	\draw[deficitblue, edgeshaded] (v2)--(v3);
	\draw[deficitblue, edgeshaded] (v3)--(v4);
	\draw[deficitblue, edgeshaded] (v4)--(v5);
	\draw[deficitblue, edgeshaded] (v5.180)--(v11.40);
	\draw[deficitblue, edgeshaded] (v11.160)--(v10.20);
	\draw[deficitblue, edgeshaded] (v10)--(v12);
	\draw[deficitblue, edgeshaded] (v11)--(v10);
	\draw[deficitblue, edgeshaded] (v10)--(v12);
	\draw[deficitblue, edgeshaded] (v12)--(v9);	
	\draw[deficitblue, edgeshaded] (v9)--(t);
	\end{scope}

	\def\shading{0.1} 
	\begin{scope}[transparency group, opacity = \shading]
	\draw[floworange, edgeshaded] (v6)--(v10);
	\draw[floworange, edgeshaded] (v10.340)--(v11.200);
	\draw[floworange, edgeshaded] (v11.0)--(v5.220);
	\end{scope}
	
	\def\shading{0.3} 
	\begin{scope}[transparency group, opacity = 1.5*\shading]
	\draw[excessred, edgeshaded] (s)--(v6);
	\draw[excessred, edgeshaded] (v5)--(t);
	\end{scope}
	
	
\end{tikzpicture}

==> tikz/exclusion.tikz <==
\begin{tikzpicture}
	
	\foreach \x in {1, 2, 3}{\foreach \y in {1,2}{
			\coordinate (va\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y ){};
			\coordinate (vb\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*0.6){};
			\coordinate (vc\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*1.2){};
			\coordinate (vaa\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*2.75){};
			\coordinate (vbb\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*3.35){};
			\coordinate (vcc\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*3.95){};
	}}

	\foreach \x in {1,2}{\foreach \lag in {a,b,c,aa,bb,cc}{
		\node[vertexlast] (v\lag\x1) at (v\lag\x1){};
	}}

	\tikzstyle{lbl} = [text=black, right=3pt] % 
	\node[lbl] at (va31) {$\overline{C}$};
	\node[lbl] at (vb31) {$\overline{B}$};
	\node[lbl] at (vc31) {$\overline{A}$};
	\node[lbl] at (vaa31) {$C$};
	\node[lbl] at (vbb31) {$B$};
	\node[lbl] at (vcc31) {$A$};
	
	\foreach \x in {1,2}{\foreach \lag in {a,b,c,aa,bb,cc}{
			\draw[edgelast,  shorten <=.15cm] (v\lag\x2)--(v\lag\x1);	 % SHORTEN
	}}

	\foreach \lag in {a,b,c,aa,bb,cc}{
			\draw[edgelastboth] (v\lag21)--(v\lag11);
			\draw[edgelast, shorten <=.15cm] (v\lag31)--(v\lag21);  % SHORTEN
	}

	\draw [edgelast, inf] (vbb11) to [bend left=60] (va11);
	\draw [edgelast, inf] (vbb11) to [bend left=60] (vc11);
	\draw [edgelast, inf] (vaa11) to [bend right=60] (vb11);
	\draw [edgelast, inf] (vaa11) to [bend right=60] (vc11);
	\draw [edgelast, inf] (vcc11) to [bend right=60] (vb11);
	\draw [edgelast, inf] (vcc11) to [bend right=60] (va11);	
	
	%\draw(\s*0.25, \s)--(\s*4.25,\s);
	
\end{tikzpicture}

==> tikz/graph.tikz <==
\begin{tikzpicture}
	
	\bboxtop
	
	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	\foreach \i in{1, ..., 12}{
		\node[vertexindex](v\i) at (v\i) {$\i$};}
		
	\draw[edge] (s)--node[weight]{\fflow{0}{10}} (v1);
	\draw[edge] (v1)--node[weight]{\fflow{0}{20}} (v2);
	\draw[edge] (v2)--node[weight]{\fflow{0}{15}} (v3);
	\draw[edge] (v3)--node[weight]{\fflow{0}{9}} (v4);
	\draw[edge] (v4)--node[weight]{\fflow{0}{8}} (v5);
	\draw[edge] (v5)--node[weight]{\fflow{2}{10}} (t);
	
	\draw[edge] (s)--node[weight]{\fflow{8}{10}} (v6);
	\draw[edge] (v6)--node[weight]{\fflow{3}{3}} (v7);
	\draw[edge] (v7)--node[weight]{\fflow{0}{9}} (v8);
	\draw[edge] (v8)--node[weight]{\fflow{0}{4}} (v9);
	\draw[edge] (v9)--node[weight]{\fflow{6}{10}} (t);
	
	\draw[edge] (v6)--node[weight]{\fflow{5}{15}} (v10);
	\draw[edge] (v7)--node[weight]{\fflow{3}{5}} (v12);
	
	\draw[edge] (v10)--node[weight]{\fflow{0}{7}} (v2);
	\draw[edge] (v10)--node[weight]{\fflow{0}{2}} (v4);
	\draw[edge] (v10)--node[weight]{\fflow{2}{20}} (v11);
	\draw[edge] (v10)--node[weight]{\fflow{3}{6}} (v12);
	
	\draw[edge] (v11)--node[weight]{\fflow{2}{12}} (v5);
	\draw[edge] (v12)--node[weight]{\fflow{6}{6}} (v9);		
	
	
\end{tikzpicture}

==> tikz/grid.tikz <==
\begin{tikzpicture}
		
	\foreach \x/\y/\col in {0/0/three, 1/0/three, 2/0/two, 3/0/three, 4/0/two, 5/0/three, 0/1/three, 1/1/two, 2/1/one, 3/1/three, 4/1/three, 5/1/two, 0/2/four, 1/2/four, 2/2/three, 3/2/two, 4/2/three, 5/2/two, 0/3/four, 1/3/three, 2/3/eight, 3/3/two, 4/3/three, 5/3/eight, 0/4/six, 1/4/eight, 2/4/eight, 3/4/nine, 4/4/eight, 5/4/eight, 0/5/four, 1/5/four, 2/5/seven, 3/5/seven, 4/5/seven, 5/5/three, 0/6/four, 1/6/seven, 2/6/eight, 3/6/seven, 4/6/four, 5/6/three}{%
		\draw[five, line width = 1pt, fill=\col] (\s*\x, \s*\y) rectangle (\s*\x+\s*1,\s*\y+\s*1);
		\node[vertexnew] at (\s*\x + \s*0.5, \s*\y + \s*0.5){};
	}

\end{tikzpicture}

==> tikz/inclusion.tikz <==
\begin{tikzpicture}
	
	\foreach \x in {1, 2, 3, 4}{\foreach \y in {1,2,3}{
			\coordinate (va\x\y) at  (\s*\x+\s*0.4*\y , \s*0.5*\y );
			\coordinate (vb\x\y) at (\s*\x+\s*0.4*\y , \s*0.5*\y +\s*3);
	}}
	
	\foreach \x in {1,2,3,4}{\foreach \y in {1,2,3}{
			\node[vertexlast] (va\x\y) at (va\x\y){};
			\node[vertexlast] (vb\x\y) at (vb\x\y){};
	}}
	
	\foreach \x in {1,2,3,4}{\foreach \y[count=\yy from 2] in {1,2}{
		\draw[edgelastboth] (va\x\yy)--(va\x\y);	
		\draw[edgelastboth] (vb\x\yy)--(vb\x\y);	
	}}

	\foreach \x[count=\xx from 2] in {1,2,3}{\foreach \y in {1,2,3}{
			\draw[edgelastboth] (va\xx\y)--(va\x\y);
			\draw[edgelastboth] (vb\xx\y)--(vb\x\y);	
	}}

	\tikzstyle{lbl} = [right=10pt, text=black]
	\node[lbl] at (va41) {$B$};
	\node[lbl] at (vb41) {$A$};
	
	\def\dx{15}
	\def\dy{2}
	
	\foreach \y in {1,2,3}{
		\foreach \x in {1,2,3}{
		\pgfmathsetmacro\bend{-\dx*(\x-2)-\dy*(\y-2)}
		\draw[edgelast, inf] (vb22) to [bend right=\bend](va\x\y);	
	}}

\foreach \x in {1,2,3,4}{\foreach \y in {1,2,3}{
		\node[vertexlast] (vb\x\y) at (vb\x\y){};
}}
	
\end{tikzpicture}

==> tikz/layers.tikz <==
\begin{tikzpicture}
	
	\node at (0.5,\s*2) {};
	\node at (\s*4.5,\s*2) {};
	
	\foreach \x in {1,2,3,4}{\foreach \y in {1,2,3,4,5}{
			\node[vertexlast] (v\x\y) at (\s*\x , \s*\y ){};
	}}
	
	\foreach \x in {1,2,3,4}{\foreach \y[count=\yy from 2] in {1,2,3,4}{
			\draw[->, edgelast, inf] (v\x\yy)--(v\x\y);	
	}}
	\foreach \x[count=\xx from 2] in {1,2,3}{\foreach \y[count=\yy from 2] in {1,2,3,4}{
			\draw[->, edgelast, inf] (v\xx\yy)--(v\x\y);	
			\draw[->, edgelast, inf] (v\x\yy)--(v\xx\y);	
	}}
	\foreach \x[count=\xx from 2] in {1,2,3}{
		\draw[edgelastboth, inf] (v\xx1)--(v\x1);	
	}
	
	%\draw(\s*0.5, \s)--(\s*4.5,\s);
	
\end{tikzpicture}

==> tikz/meshf.tikz <==
\begin{tikzpicture}
		
	\foreach \i/\x/\y in {1/3.0/7.0, 2/5.0/6.3, 3/1.0/6.2, 4/2.2/6.2, 5/4.5/5.9, 6/6.0/4.8, 7/0.0/3.5, 8/0.9/3.9, 9/3.2/4.1, 10/5.5/3.2, 11/6.0/2.2, 12/0.5/1.0, 13/2.2/1.4, 14/4.5/1.3, 15/5.4/0.9, 16/2.0/0.0, 17/4.0/0.0}{
	\coordinate(v\i) at (\x*\s, \y*\s);}

	\foreach \i/\j/\k/\col in {1/4/3/six, 1/5/4/six, 1/2/5/four, 2/6/5/two, 
		3/8/7/six, 3/4/8/seven, 4/9/8/nine, 4/5/9/six, 5/10/9/three, 5/6/10/two, 6/11/10/one, 
		7/8/12/six, 8/13/12/seven, 8/9/13/nine, 9/14/13/four, 9/10/14/three, 10/15/14/two, 10/11/15/one,
		12/13/16/six, 13/17/16/four, 13/14/17/three, 14/15/17/two}{
		\draw[five, line width = 2.5pt, fill=\col, join=bevel] (v\i.center)--(v\j.center)--(v\k.center)--cycle;
	}
	
	\foreach \x/\y in{2.1/6.5, 3.2/6.4, 4.2/6.4, 5.2/5.7, 0.63/4.5, 1.4/5.4, 2.1/4.7, 3.3/5.4, 4.4/4.4, 5.3/4.6, 5.8/3.4, 0.47/2.8, 1.2/2.1, 2.1/3.1, 3.3/2.3, 4.4/2.9, 5.1/1.8, 5.6/2.1, 1.6/0.8, 2.7/0.47, 3.6/0.9, 4.6/0.73}{
		\node[vertexnew] at (\x*\s,\y*\s) {};
	}
	
\end{tikzpicture}

==> tikz/meshv.tikz <==
\begin{tikzpicture}
	
	\foreach \i/\x/\y in {1/3.0/7.0, 2/5.0/6.3, 3/1.0/6.2, 4/2.2/6.2, 5/4.5/5.9, 6/6.0/4.8, 7/0.0/3.5, 8/0.9/3.9, 9/3.2/4.1, 10/5.5/3.2, 11/6.0/2.2, 12/0.5/1.0, 13/2.2/1.4, 14/4.5/1.3, 15/5.4/0.9, 16/2.0/0.0, 17/4.0/0.0}{
		\coordinate(v\i) at (\x*\s, \y*\s);}
	
	\foreach \i/\j/\k/\col in {1/4/3/six, 1/5/4/six, 1/2/5/four, 2/6/5/two, 
		3/8/7/six, 3/4/8/seven, 4/9/8/nine, 4/5/9/six, 5/10/9/three, 5/6/10/two, 6/11/10/one, 
		7/8/12/six, 8/13/12/seven, 8/9/13/nine, 9/14/13/four, 9/10/14/three, 10/15/14/two, 10/11/15/one,
		12/13/16/six, 13/17/16/four, 13/14/17/three, 14/15/17/two}{
		\draw[five, line width = 2.5pt, fill=\col, join=bevel] (v\i.center)--(v\j.center)--(v\k.center)--cycle;
	}
	
	\foreach \i in{1, ..., 17}{
		\node[vertexnew] (v\i) at (v\i) {};
	}
	
\end{tikzpicture}

==> tikz/pseudoflow.tikz <==
\begin{tikzpicture}
	
	\bboxelse
		
	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	
	\node[height] at ([shift=({135:8 pt})]v1) {$1$};
	\node[height] at ([shift=({135:8 pt})]v2) {$1$};
	\node[height] at ([shift=({125:10 pt})]v3) {$1$};
	\node[height] at ([shift=({125:10 pt})]v4) {$1$};
	\node[height] at ([shift=({110:10 pt})]v5) {$0$};
	\node[height] at ([shift=({200:8 pt})]v6) {$1$};
	\node[height] at ([shift=({115:10 pt})]v7) {$0$};
	\node[height] at ([shift=({125:8 pt})]v8) {$0$};
	\node[height] at ([shift=({125:10 pt})]v9) {$0$};
	\node[height] at ([shift=({170:8 pt})]v10) {$1$};
	\node[height] at ([shift=({125:8 pt})]v11) {$0$};
	\node[height] at ([shift=({175:8 pt})]v12) {$0$};
	
	
	\foreach \i in{1, 2,  6, 8, 10, 11, 12}{
		\node[vertex](v\i) at (v\i) {};}
	
	\node[vertexexcess](v3) at (v3){$+2$};
	\node[vertexexcess](v4) at (v4){$+1$};
	\node[vertexexcess, fill=deficitblue](v5) at (v5){$-2$};		
	\node[vertexexcess](v7) at (v7){$+3$};
	\node[vertexexcess, fill=deficitblue](v9) at (v9){$-4$};	
	
	\def\lw{10pt}
	\begin{scope}[transparency group, opacity = 2*\shading]
		\draw[heightgreen, edgeshaded] (v1)--(v2);
		\draw[heightgreen, edgeshaded] (v2)--(v3);
		\draw[heightgreen, edgeshaded] (v6)--(v10);
		\draw[heightgreen, edgeshaded] (v10)--(v2);
		\draw[heightgreen, edgeshaded] (v12)--(v9);
	\end{scope}
	
	\draw[edge] (s)--node[weight]{\fflow{10}{10}} (v1);
	\draw[edge] (v1)--node[weight]{\fflow{10}{20}} (v2);
	\draw[edge] (v2)--node[weight]{\fflow{11}{15}} (v3);
	\draw[edge] (v3)--node[weight]{\fflow{9}{9}} (v4);
	\draw[edge] (v4)--node[weight]{\fflow{8}{8}} (v5);
	\draw[edge] (v5)--node[weight]{\fflow{10}{10}} (t);
	
	\draw[edge] (s)--node[weight]{\fflow{10}{10}} (v6);
	\draw[edge] (v6)--node[weight]{\fflow{3}{3}} (v7);
	\draw[edge] (v7)--node[weight]{\fflow{0}{9}} (v8);
	\draw[edge] (v8)--node[weight]{\fflow{0}{4}} (v9);
	\draw[edge] (v9)--node[weight]{\fflow{10}{10}} (t);
	
	\draw[edge] (v6)--node[weight]{\fflow{7}{15}} (v10);
	\draw[edge] (v7)--node[weight]{\fflow{0}{5}} (v12);
	\draw[edge] (v10)--node[weight]{\fflow{1}{7}} (v2);
	\draw[edge] (v10)--node[weight]{\fflow{0}{2}} (v4);
	\draw[edge] (v10)--node[weight]{\fflow{0}{20}} (v11);
	\draw[edge] (v10)--node[weight]{\fflow{6}{6}} (v12);
	\draw[edge] (v11)--node[weight]{\fflow{0}{12}} (v5);
	\draw[edge] (v12)--node[weight]{\fflow{6}{6}} (v9);		
	
	\begin{scope}[transparency group, opacity = 2*\shading]
		\draw[heightgreen, edgeshaded] (v1)--(v2);
		\draw[heightgreen, edgeshaded] (v2)--(v3);
		\draw[heightgreen, edgeshaded] (v6)--(v10);
		\draw[heightgreen, edgeshaded] (v10)--(v2);
		\draw[heightgreen, edgeshaded] (v12)--(v9);
	\end{scope}
	
\end{tikzpicture}

==> tikz/pushrelabel.tikz <==
\begin{tikzpicture}
	
	\bboxelse

	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	
	\node[height] at ([shift=({135:11 pt})]s) {$14$};
	\node[height] at ([shift=({155:11 pt})]t) {$0$};
	\node[height] at ([shift=({135:8 pt})]v1) {$1$};
	\node[height] at ([shift=({135:10 pt})]v2) {$1$};
	\node[height] at ([shift=({125:10 pt})]v3) {$2$};
	\node[height] at ([shift=({125:8 pt})]v4) {$3$};
	\node[height] at ([shift=({110:8 pt})]v5) {$1$};
	\node[height] at ([shift=({200:8 pt})]v6) {$1$};
	\node[height] at ([shift=({115:10 pt})]v7) {$0$};
	\node[height] at ([shift=({125:8 pt})]v8) {$0$};
	\node[height] at ([shift=({110:8 pt})]v9) {$0$};
	\node[height] at ([shift=({170:8 pt})]v10) {$1$};
	\node[height] at ([shift=({125:8 pt})]v11) {$1$};
	\node[height] at ([shift=({175:10 pt})]v12) {$0$};
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	
	\foreach \i in{1, 4, 5, 6, 8, 9, 10, 11}{
		\node[vertex](v\i) at (v\i) {};}
	
	\node[vertexexcess](v2) at (v2){$+1$};
	\node[vertexexcess](v3) at (v3){$+1$};
	\node[vertexexcess](v7) at (v7){$+3$};	
	\node[vertexexcess](v12) at (v12){$+6$};	
	
	\draw[edge] (s)--node[weight]{\fflow{10}{10}} (v1);
	\draw[edge] (v1)--node[weight]{\fflow{10}{20}} (v2);
	\draw[edge] (v2)--node[weight]{\fflow{9}{15}} (v3);
	\draw[edge] (v3)--node[weight]{\fflow{8}{9}} (v4);
	\draw[edge] (v4)--node[weight]{\fflow{8}{8}} (v5);
	\draw[edge] (v5)--node[weight]{\fflow{9}{10}} (t);
	
	\draw[edge] (s)--node[weight]{\fflow{10}{10}} (v6);
	\draw[edge] (v6)--node[weight]{\fflow{3}{3}} (v7);
	\draw[edge] (v7)--node[weight]{\fflow{0}{9}} (v8);
	\draw[edge] (v8)--node[weight]{\fflow{0}{4}} (v9);
	\draw[edge] (v9)--node[weight]{\fflow{0}{10}} (t);
	
	\draw[edge] (v6)--node[weight]{\fflow{7}{15}} (v10);
	\draw[edge] (v7)--node[weight]{\fflow{0}{5}} (v12);
	\draw[edge] (v10)--node[weight]{\fflow{0}{7}} (v2);
	\draw[edge] (v10)--node[weight]{\fflow{0}{2}} (v4);
	\draw[edge] (v10)--node[weight]{\fflow{1}{20}} (v11);
	\draw[edge] (v10)--node[weight]{\fflow{6}{6}} (v12);
	\draw[edge] (v11)--node[weight]{\fflow{1}{12}} (v5);
	\draw[edge] (v12)--node[weight]{$6$} (v9);		
	
\end{tikzpicture}

==> tikz/residual.tikz <==
\begin{tikzpicture}
	
	\bboxelse
	
	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	\foreach \i in{1, ..., 12}{
		\node[vertex](v\i) at (v\i) {};}
		
	\draw[edgeres] (s)--node[weightres]{$10$} (v1);
	\draw[edgeres] (v1)--node[weightres]{$20$} (v2);
	\draw[edgeres] (v2)--node[weightres]{$15$} (v3);
	\draw[edgeres] (v3)--node[weightres]{$9$} (v4);
	\draw[edgeres] (v4)--node[weightres]{$8$} (v5);
	
	
	\draw[edgeres] (v7)--node[weightres]{$3$} (v6);
	\draw[edgeres] (v7)--node[weightres]{$9$} (v8);
	\draw[edgeres] (v8)--node[weightres]{$4$} (v9);
	
	\draw[edgeres] (v7)--node[weightres]{$5$} (v12);
	\draw[edgeres] (v10)--node[weightres]{$7$} (v2);
	\draw[edgeres] (v10)--node[weightres]{$2$} (v4);

	\draw[edgeres] (v9)--node[weightres]{$6$} (v12);		
	
	% double res-edges
   \draw[edgeres] (v5.335)--node[weightres, right,kosi]{$8$} (t.115);
	\draw[edgeres] (t.155)--node[weightres, left,kosi]{$2$} (v5.295);
	
 	\draw[edgeres] (s.335)--node[weightres, right,kosi]{$2$} (v6.115);
	\draw[edgeres] (v6.155)--node[weightres, left,kosi]{$8$} (s.295);
	
	\draw[edgeres] (v9.65)--node[weightres, left,kosi]{$4$} (t.205);
	\draw[edgeres] (t.245)--node[weightres, right,kosi]{$6$} (v9.25);
	
	\draw[edgeres] (v10.335)--node[weightres,right,kosi]{$3$} (v12.115);
	\draw[edgeres] (v12.155)--node[weightres,left,kosi]{$3$} (v10.295);
	
	\draw[edgeres] (v6.65)--node[weightres, left,kosi]{$10$} (v10.205);
	\draw[edgeres] (v10.245)--node[weightres, right,kosi]{$5$} (v6.25);
	
	\draw[edgeres] (v10.20)--node[weightres, above]{$18$} (v11.160);
	\draw[edgeres] (v11.200)--node[weightres, below]{$2$} (v10.340);
	
	\draw[edgeres] (v11.50)--node[weightres, above, kosi]{$10$} (v5.190);
	\draw[edgeres] (v5.230)--node[weightres, below, kosi]{$2$} (v11.10);
		
\end{tikzpicture}


==> tikz/samples.tikz <==
\begin{tikzpicture}
	
	\foreach \x/\y/\col in {0/0/three, 1/0/three, 2/0/two, 3/0/three, 4/0/two, 5/0/three, 0/1/three, 1/1/two, 2/1/one, 3/1/three, 4/1/three, 5/1/two, 0/2/four, 1/2/four, 2/2/three, 3/2/two, 4/2/three, 5/2/two, 0/3/four, 1/3/three, 2/3/eight, 3/3/two, 4/3/three, 5/3/eight, 0/4/six, 1/4/eight, 2/4/eight, 3/4/nine, 4/4/eight, 5/4/eight, 0/5/four, 1/5/four, 2/5/seven, 3/5/seven, 4/5/seven, 5/5/three, 0/6/four, 1/6/seven, 2/6/eight, 3/6/seven, 4/6/four, 5/6/three}{%
		\draw[five, line width = 1pt, fill=\col] (\s*\x, \s*\y) rectangle (\s*\x+\s*1,\s*\y+\s*1);
	}
	
	\foreach \x/\y in {
		1.2/6.0, 2.0/5.7, 2.9/5.6, 4.2/5.3, 5.1/4.7, 5.9/4.4, 0.97/5.3, 1.8/4.9, 2.8/4.8, 3.9/4.5, 4.8/4.0, 5.6/3.6, 0.7/4.5, 1.6/4.2, 2.6/4.0, 3.6/3.8, 4.4/3.3, 5.3/2.9, 0.43/3.7, 1.5/3.4, 2.5/3.3, 3.3/3.1, 4.0/2.6, 5.0/2.2, 0.16/3.0, 1.3/2.6, 2.4/2.5, 3.0/2.4, 3.6/1.9, 4.7/1.4
	}{
		\node[vertexnew] at (\s*\x , \s*\y ){};
	}
\end{tikzpicture}

==> tikz/solution.tikz <==
\begin{tikzpicture}
	
	\bboxtop
	
	\foreach \n/\x/\y in {s/0/0, t/10/0, v1/0.8/1.9, v2/2.7/3, 
		v3/5/3.2, v4/7.3/3, v5/9.2/1.9,
		v6/1.2/-1.9, v7/3.6/-2.7, v8/6.4/-2.7, v9/8.8/-1.9,
		v10/3.8/0.7, v11/6.7/0.7, v12/5.2/-1}{
		\coordinate(\n) at (\x*\s, \y*\s);}
	
	\node[vertexterminal](s) at (s) {$s$};
	\node[vertexterminal](t) at (t) {$t$};
	\foreach \i in{1, ..., 12}{
		\node[vertex](v\i) at (v\i) {};}
		
\draw[edge] (s)--node[weight]{\fflow{8}{10}} (v1);
\draw[edge] (v1)--node[weight]{\fflow{8}{20}} (v2);
\draw[edge] (v2)--node[weight]{\fflow{8}{15}} (v3);
\draw[edge] (v3)--node[weight]{\fflow{8}{9}} (v4);
\draw[edge] (v4)--node[weight]{\fflow{8}{8}} (v5);
\draw[edge] (v5)--node[weight]{\fflow{10}{10}} (t);

\draw[edge] (s)--node[weight]{\fflow{10}{10}} (v6);
\draw[edge] (v6)--node[weight]{\fflow{3}{3}} (v7);
\draw[edge] (v7)--node[weight]{\fflow{3}{9}} (v8);
\draw[edge] (v8)--node[weight]{\fflow{3}{4}} (v9);
\draw[edge] (v9)--node[weight]{\fflow{8}{10}} (t);

\draw[edge] (v6)--node[weight]{\fflow{7}{15}} (v10);
\draw[edge] (v7)--node[weight]{\fflow{0}{5}} (v12);

\draw[edge] (v10)--node[weight]{\fflow{0}{7}} (v2);
\draw[edge] (v10)--node[weight]{\fflow{0}{2}} (v4);
\draw[edge] (v10)--node[weight]{\fflow{2}{20}} (v11);
\draw[edge] (v10)--node[weight]{\fflow{5}{6}} (v12);

\draw[edge] (v11)--node[weight]{\fflow{2}{12}} (v5);
\draw[edge] (v12)--node[weight]{\fflow{5}{6}} (v9);		
	
%\begin{scope}[transparency group, opacity = \shading]
%	\draw[teal, edgeset] (s.center)--(v1.center)--(v2.center)--(v3.center)--(v4.center);
%	\draw[violet, edgeset] (t.center)--(v9.center)--(v12.center)--(v10.center)--(v11.center)--(v5.center);
%	\draw[violet, edgeset] (t.center)--(v9.center)--(v8.center)--(v7.center)--(v12.center)--(v10.center)--(v6.center);
%\end{scope}

\begin{scope}[transparency group, opacity = \shading]
	\draw[heightgreen, edgeset] (s.center)--(v1.center)--(v2.center)--(v3.center)--(v4.center);
	\draw[heightgreen, edgeset] (s.center)--(v2.center)--(v4.center);
	\draw[heightgreen, edgeset] (v1.center)--(v3.center);
	\draw[residualcol, fill, edgeset] (t.center)--(v9.center)--(v8.center)--(v7.center)--(v6.center)--
	(v10.center)--(v11.center)--(v5.center)--cycle;
\end{scope}

	
\end{tikzpicture}

==> tikz/stgraph.tikz <==
\begin{tikzpicture}
	
	\foreach \x in {1, 2, 3,4}{\foreach \y in {1,2,3}{
			\coordinate (v\x\y) at  (\s*\x+\s*0.4*\y , \s*0.5*\y ){};
	}}
	
	\node[vertexterminal] (t) at (\s*3.3, \s*-1){$t$};
	\node[vertexterminal] (s) at (\s*3.3, \s*3){$s$};

%	\foreach \y in {1,2,3}{
%			\draw[->, edgelast] (v1\y) to [bend right=20] (t);	
%			\node[draw, vertexlast]  (v1\y) at (v1\y){};
%			\draw [->, edgelast] (s) to [bend right=20] (v1\y);
%			%
%			\draw[->, edgelast] (v2\y) to [bend right=10] (t);	
%			\node[draw, vertexlast]  (v2\y) at (v2\y){};
%			\draw [->, edgelast] (s) to [bend right=20] (v2\y);
%			%
%			\draw[->, edgelast] (v3\y) to [bend left=10] (t);	
%			\node[draw, vertexlast] (v3\y) at (v3\y){};
%			\draw [->, edgelast] (s) to [bend left=20] (v3\y);
%
%			\draw[->, edgelast] (v4\y) to [bend left=20] (t);	
%			\node[draw, vertexlast] (v4\y) at (v4\y){};
%			\draw [->, edgelast] (s) to [bend left=20] (v4\y);
%	}
	
	\def\dx{15}
	\def\dy{2}
	
	\foreach \x in {1, 2, 3,4}{\foreach \y in {1,2,3}{
			\pgfmathsetmacro\bend{-\dx*(\x-2.5)-\dy*(\y-2)}
			\draw[->, edgelast] (v\x\y) to [bend right = \bend]  (t);
	}}

	\foreach \x in {1, 2, 3,4}{\foreach \y in {1,2,3}{
		\node[draw, vertexlast]  (v\x\y) at (v\x\y){};
	}}

	\foreach \x in {1, 2, 3,4}{\foreach \y in {1,2,3}{
		\pgfmathsetmacro\bend{-\dx*(\x-2.5)-\dy*(\y-2)}
		\draw [->, edgelast] (s) to[bend right=\bend]  (v\x\y);
	}}

			
	\foreach \x in {1,2,3,4}{\foreach \y[count=\yy from 2] in {1,2}{
		\draw[edgelastboth] (v\x\yy)--(v\x\y);	
	}}
	\foreach \x[count=\xx from 2] in {1,2,3}{\foreach \y in {1,2,3}{
		\draw[edgelastboth] (v\xx\y)--(v\x\y);	
	}}


\end{tikzpicture}

==> tikz/superpixels.tikz <==
\begin{tikzpicture}
	
	\foreach \x/\y/\col in {0/0/three, 1/0/three, 2/0/two, 3/0/three, 4/0/two, 5/0/three, 0/1/three, 1/1/two, 2/1/one, 3/1/three, 4/1/three, 5/1/two, 0/2/four, 1/2/four, 2/2/three, 3/2/two, 4/2/three, 5/2/two, 0/3/four, 1/3/three, 2/3/eight, 3/3/two, 4/3/three, 5/3/eight, 0/4/six, 1/4/eight, 2/4/eight, 3/4/nine, 4/4/eight, 5/4/eight, 0/5/four, 1/5/four, 2/5/seven, 3/5/seven, 4/5/seven, 5/5/three, 0/6/four, 1/6/seven, 2/6/eight, 3/6/seven, 4/6/four, 5/6/three}{%
		\draw[five, line width = 1pt, fill=\col] (\s*\x, \s*\y) rectangle (\s*\x+\s*1,\s*\y+\s*1);
		%\node[vertexnew] at (\s*\x + \s*0.5, \s*\y + \s*0.5){};
	}
	
	\draw[superpix](\s*1,\s*4)--(\s*1,\s*5)--(\s*6,\s*5);
	\draw[superpix](\s*0,\s*4)--(\s*2,\s*4)--(\s*2,\s*3)--(\s*3,\s*3);
	\draw[superpix](\s*3,\s*0)--(\s*3,\s*4)--(\s*5,\s*4)--(\s*5,\s*1);	
	\draw[superpix](\s*0,\s*2)--(\s*5,\s*2);
	\draw[superpix](\s*2,\s*0)--(\s*2,\s*1)--(\s*1,\s*1)--(\s*1,\s*2);
	\draw[superpix](\s*4,\s*0)--(\s*4,\s*1)--(\s*6,\s*1);
	\draw[superpix](\s*5,\s*3)--(\s*6,\s*3);
	\draw[superpix](\s*4,\s*4)--(\s*4,\s*5);
	\draw[superpix](\s*3,\s*5)--(\s*3,\s*7);
	\draw[superpix](\s*2,\s*5)--(\s*2,\s*6)--(\s*1,\s*6)--(\s*1,\s*7);
	\draw[superpix](\s*4,\s*7)--(\s*4,\s*6)--(\s*5,\s*6)--(\s*5,\s*5);
	\draw[superpix](\s*0,\s*7) rectangle (\s*6,\s*0);
	
	\foreach \x/\y in {
		0.8/5.5,  2.3/6.3, 3.7/5.7, 5.3/6.3,
		2.5/4.2,  5.3/4.3,
		1.2/2.9, 4/3, 5.5/2, 5/0.5,
		0.7/0.7,  2.3/1.3, 3.7/1.7
	}{
		\node[vertexnew] at (\s*\x , \s*\y ){};
	}
	
\end{tikzpicture}
